Dynamics of tsunami waves

The life of a tsunami is usually divided into three phases: the generation (tsunami source), the propagation and the inundation. Each phase is complex and often described separately. A brief description of each phase is given. Model problems are identified. Their formulation is given. While some of these problems can be solved analytically, most require numerical techniques. The inundation phase is less documented than the other phases. It is shown that methods based on Smoothed Particle Hydrodynamics (SPH) are particularly well-suited for the inundation phase. Directions for future research are outlined.

==> fig2mod.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Fri Apr 21 12:39:00 CEST 2006
\unitlength 1mm
\def\Dv{\mathbf{D}}

\begin{picture}(83.75,84.38)(0,0)

\linethickness{0.55mm}
%Polygon 0 1(10.00,54.38)(80.00,54.38) 
\put(10.00,54.38){\line(1,0){70.00}}
\put(80.00,54.38){\vector(1,0){0.12}}
%End Polygon

\linethickness{0.55mm}
%Polygon 0 1(10.00,54.38)(36.25,74.38) 
\multiput(10.00,54.38)(0.16,0.12){167}{\line(1,0){0.16}}
\put(36.25,74.38){\vector(4,3){0.12}}
%End Polygon

\put(83.75,54.38){\makebox(0,0)[cc]{$x$}}

\put(33.13,77.50){\makebox(0,0)[cc]{$y$}}

\linethickness{0.45mm}
%Polygon 0 1(10.00,-0.63)(10.00,84.38) 
\put(10.00,-0.63){\line(0,1){85.00}}
\put(10.00,84.38){\vector(0,1){0.12}}
%End Polygon

\put(6.25,83.75){\makebox(0,0)[cc]{$z$}}

\put(5.63,54.38){\makebox(0,0)[cc]{$O$}}

\linethickness{0.15mm}
%Polygon 0 0(20.63,37.50)(10.00,10.00) 
\multiput(10.00,10.00)(0.12,0.31){89}{\line(0,1){0.31}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(10.00,10.00)(64.38,10.00) 
\put(10.00,10.00){\line(1,0){54.38}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(75.01,37.50)(64.38,10.00) 
\multiput(64.38,10.00)(0.12,0.31){89}{\line(0,1){0.31}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(64.38,10.00)(75.01,18.13) 
\multiput(64.38,10.00)(0.16,0.12){68}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(75.01,37.50)(75.01,18.13) 
\put(75.01,18.13){\line(0,1){19.37}}
%End Polygon

\put(68.76,15.63){\makebox(0,0)[cc]{$\delta$}}

\linethickness{0.15mm}
%Ellipse 0 0(65.01,10.63)(5.00)(5.00)  arcStart=33.690067525979785 arcExtent=46.847610265994604
\multiput(66.37,12.73)(0.12,-0.12){6}{\line(1,0){0.12}}
\multiput(65.42,13.10)(0.32,-0.12){3}{\line(1,0){0.32}}
%End Ellipse

\linethickness{0.25mm}
%Polygon 0 1(30.63,18.75)(40.63,31.88) 
\multiput(30.63,18.75)(0.12,0.16){83}{\line(0,1){0.16}}
\put(40.63,31.88){\vector(3,4){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(30.63,18.75)(48.13,26.25) dash=1.00
\multiput(30.63,18.75)(1.84,0.79){10}{\multiput(0,0)(0.31,0.13){3}{\line(1,0){0.31}}}
%End Polygon

\put(25.01,13.13){\makebox(0,0)[cc]{Fault plane}}

\put(31.88,58.76){\makebox(0,0)[cc]{Free surface}}

\put(42.51,30.63){\makebox(0,0)[cc]{$\Dv$}}

\linethickness{0.15mm}
%Polygon 0 1(21.26,18.75)(58.13,18.75) 
\put(21.26,18.75){\line(1,0){36.87}}
\put(58.13,18.75){\vector(1,0){0.12}}
%End Polygon

\put(55.01,16.25){\makebox(0,0)[cc]{$x'$}}

\linethickness{0.15mm}
%Ellipse 0 0(32.51,20.94)(7.50)(4.38)  arcStart=10.619655276155134 arcExtent=54.60520415501295
\multiput(35.93,21.84)(0.13,-0.25){2}{\line(0,-1){0.25}}
\multiput(35.47,22.29)(0.12,-0.11){4}{\line(1,0){0.12}}
\multiput(34.84,22.66)(0.21,-0.12){3}{\line(1,0){0.21}}
\multiput(34.08,22.93)(0.38,-0.14){2}{\line(1,0){0.38}}
%End Ellipse

\put(37.51,23.13){\makebox(0,0)[cc]{$\phi$}}

\linethickness{0.15mm}
%Ellipse 0 0(31.88,19.06)(7.50)(5.63)  arcStart=-2.2025981617658057 arcExtent=42.008169254031
\multiput(35.55,19.64)(0.08,-0.68){1}{\line(0,-1){0.68}}
\multiput(35.26,20.29)(0.15,-0.32){2}{\line(0,-1){0.32}}
\multiput(34.76,20.86)(0.12,-0.14){4}{\line(0,-1){0.14}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(33.76,18.13)(5.00)(7.50)  arcStart=8.130102354155978 arcExtent=36.86989764584402
\multiput(36.00,19.81)(0.12,-0.57){2}{\line(0,-1){0.57}}
\multiput(35.53,20.78)(0.12,-0.24){4}{\line(0,-1){0.24}}
%End Ellipse

\put(39.38,20.00){\makebox(0,0)[cc]{$\theta$}}

\put(49.38,14.38){\makebox(0,0)[cc]{}}

\linethickness{0.15mm}
%Polygon 0 0(30.63,18.75)(30.63,33.13) dash=1.00
\multiput(30.63,18.75)(0,1.92){8}{\line(0,1){0.96}}
%End Polygon

\put(31.88,7.50){\makebox(0,0)[cc]{$L$}}

\put(66.26,26.25){\makebox(0,0)[cc]{$W$}}

\linethickness{0.15mm}
%Polygon 0 0(20.63,37.50)(75.01,37.50) 
\put(20.63,37.50){\line(1,0){54.38}}
%End Polygon

\end{picture}


==> figok.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Fri Nov 25 16:19:35 CET 2005
\unitlength 1mm
\begin{picture}(71.25,68.75)(0,0)

\linethickness{0.50mm}
%Polygon 1 0(9.38,68.75)(9.38,0.00) 
\put(9.38,0.00){\line(0,1){68.75}}
\put(9.38,68.75){\vector(0,1){0.12}}
%End Polygon

\put(4.38,68.13){\makebox(0,0)[cc]{$x_3$}}

\linethickness{0.50mm}
%Polygon 0 1(9.38,45.63)(65.00,27.50) 
\multiput(9.38,45.63)(0.37,-0.12){151}{\line(1,0){0.37}}
\put(65.00,27.50){\vector(3,-1){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(9.38,15.00)(49.38,1.88) 
\multiput(9.38,15.00)(0.37,-0.12){109}{\line(1,0){0.37}}
%End Polygon

\put(64.38,25.63){\makebox(0,0)[cc]{$x_1$}}

\linethickness{0.50mm}
%Polygon 0 1(9.38,45.63)(35.63,60.00) 
\multiput(9.38,45.63)(0.22,0.12){120}{\line(1,0){0.22}}
\put(35.63,60.00){\vector(2,1){0.12}}
%End Polygon

\put(35.63,63.13){\makebox(0,0)[cc]{$x_2$}}

\put(4.38,45.63){\makebox(0,0)[cc]{$O$}}

\put(0.63,15.00){\makebox(0,0)[cc]{$x_3=-d$}}

\linethickness{0.15mm}
%Polygon 0 0(49.38,1.87)(65.00,10.63) 
\multiput(49.38,1.87)(0.21,0.12){73}{\line(1,0){0.21}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(65.00,10.63)(65.00,18.75) 
\put(65.00,10.63){\line(0,1){8.13}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(65.00,18.75)(49.38,1.88) 
\multiput(49.38,1.88)(0.12,0.13){130}{\line(0,1){0.13}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(25.00,31.88)(65.00,18.75) 
\multiput(25.00,31.88)(0.37,-0.12){109}{\line(1,0){0.37}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(25.00,31.88)(9.38,15.00) 
\multiput(9.38,15.00)(0.12,0.13){130}{\line(0,1){0.13}}
%End Polygon

\put(60.00,10.00){\makebox(0,0)[cc]{$\delta$}}

\linethickness{0.15mm}
%Ellipse 0 0(52.19,5.63)(9.38)(12.50)  arcStart=4.573921259900861 arcExtent=27.701723054676773
\multiput(56.74,7.12)(0.12,-0.99){1}{\line(0,-1){0.99}}
\multiput(56.50,8.07)(0.12,-0.48){2}{\line(0,-1){0.48}}
\multiput(56.15,8.96)(0.12,-0.30){3}{\line(0,-1){0.30}}
%End Ellipse

\put(27.50,5.63){\makebox(0,0)[cc]{$L$}}

\put(53.13,11.88){\makebox(0,0)[cc]{$W$}}

\linethickness{0.45mm}
%Polygon 0 1(32.50,16.88)(41.25,13.75) 
\multiput(32.50,16.88)(0.34,-0.12){26}{\line(1,0){0.34}}
\put(41.25,13.75){\vector(3,-1){0.12}}
%End Polygon

\linethickness{0.45mm}
%Polygon 0 1(32.50,16.88)(37.50,23.13) 
\multiput(32.50,16.88)(0.12,0.15){42}{\line(0,1){0.15}}
\put(37.50,23.13){\vector(3,4){0.12}}
%End Polygon

\put(40.00,11.25){\makebox(0,0)[cc]{$U_1$}}

\put(40.00,20.63){\makebox(0,0)[cc]{$U_2$}}

\linethickness{0.45mm}
%Polygon 0 1(32.50,16.88)(26.88,23.13) 
\multiput(26.88,23.13)(0.12,-0.13){47}{\line(0,-1){0.13}}
\put(26.88,23.13){\vector(-1,1){0.12}}
%End Polygon

\put(22.50,20.63){\makebox(0,0)[cc]{$U_3$}}

\linethickness{0.20mm}
%Polygon 0 0(28.75,56.25)(71.25,42.50) 
\multiput(28.75,56.25)(0.37,-0.12){115}{\line(1,0){0.37}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(52.50,31.25)(71.25,42.50) 
\multiput(52.50,31.25)(0.20,0.12){94}{\line(1,0){0.20}}
%End Polygon

\put(49.38,40.00){\makebox(0,0)[cc]{Free surface}}

\end{picture}

